Dynamic Partition Bloom Filters: A Bounded False Positive Solution For Dynamic Set Membership (Extended Abstract)

Dynamic Bloom filters (DBF) were proposed by Guo et. al. in 2010 to tackle the situation where the size of the set to be stored compactly is not known in advance or can change during the course of the application. We propose a novel competitor to DBF with the following important property that DBF is not able to achieve: our structure is able to maintain a bound on the false positive rate for the set membership query across all possible sizes of sets that are stored in it. The new data structure we propose is a dynamic structure that we call Dynamic Partition Bloom filter (DPBF). DPBF is based on our novel concept of a Bloom partition tree which is a tree structure with standard Bloom filters at the leaves. DPBF is superior to standard Bloom filters because it can efficiently handle a large number of unions and intersections of sets of different sizes while controlling the false positive rate. This makes DPBF the first structure to do so to the best of our knowledge. We provide theoretical bounds comparing the false positive probability of DPBF to DBF.

==> figures/Compression.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{trees, arrows, shapes.arrows, positioning}
\begin{document}
\def\dis{20pt}
\begin{tikzpicture}[
    every label/.append style={font=\Large},
    edge from parent/.style = {draw, -latex, line width=1mm},
    rev/.style= {edge from parent/.style = {draw, latex-, line width=1.5mm, orange}},
    level/.style = {level distance = 1cm},
    level 1/.style = {sibling distance = 7cm},
    level 2/.style = {sibling distance = 3.5cm},
    level 3/.style = {sibling distance = 1.75cm, child anchor = north},
]
\tikzstyle{internal} = [circle, draw, thin, color=black, inner sep=7pt]
\tikzstyle{leaf} = [rectangle, align=center, draw=black, thick]
\node[internal, label=45:$N_{0,0}$]{}
    child {node[internal, label=135:$N_{1,0}$]{}
        child[rev] {node[internal, label=135:$N_{2,0}$]{}
            child{node[leaf, label=below:$\bm{\{ \}}$, label={[label distance = \dis]below:$N_{3,0}$}]{\texttt{0\ldots 0}}
            }
            child{node(1)[leaf, label=below:$\bm{\{ 4,5\}}$, label={[label distance = \dis]below:$N_{3,1}$}]{\texttt{11010}}
            }
        }
        child[rev] {node[internal, label=45:$N_{2,1}$]{}
            child{node(2)[leaf, label=below:$\bm{\{8, 10\}}$, label={[label distance = \dis]below:$N_{3,2}$}]{\texttt{01110}}
            }
            child{node[leaf, label=below:$\bm{\{ \}}$, label={[label distance = \dis]below:$N_{3,3}$}]{\texttt{0\ldots 0}}
            }
        }
    }
    child {node[internal, label=45:$N_{1,1}$]{}
        child {node[internal, label=135:$N_{2,2}$]{}
            child[rev]{node(3)[leaf, label=below:$\bm{\{ 17,19\}}$, label={[label distance = \dis]below:$N_{3,4}$}]{\texttt{10101}}
            }
            child[rev]{node(4)[leaf, label=below:$\bm{\{ 22\}}$, label={[label distance = \dis]below:$N_{3,5}$}]{\texttt{01100}}
            }
        }
        child {node[internal, label=45:$N_{2,3}$]{}
            child[rev]{node(5)[leaf, label=below:$\bm{\{ 25\}}$, label={[label distance = \dis]below:$N_{3,6}$}]{\texttt{10010}}
            }
            child[rev]{node(6)[leaf, label=below:$\bm{\{ 31\}}$, label={[label distance = \dis]below:$N_{3,7}$}]{\texttt{10100}}
            }
        }
    };
\node(1shadow)[leaf, below=45pt of 1, label=below:1]{\texttt{11010}};
\node(2shadow)[leaf, below=45pt of 2, label=below:2]{\texttt{01110}};
\node(3shadow)[leaf, below=45pt of 3, label=below:4]{\texttt{10101}};
\node(4shadow)[leaf, below=45pt of 4, label=below:5]{\texttt{01100}};
\node(5shadow)[leaf, below=45pt of 5, label=below:6]{\texttt{10010}};
\node(6shadow)[leaf, below=45pt of 6, label=below:7]{\texttt{10100}};
\draw [-latex, very thick] (1shadow) edge (2shadow) (2shadow) edge (3shadow) (3shadow) edge (4shadow) (4shadow) edge (5shadow) (5shadow) edge (6shadow);
\end{tikzpicture}
\end{document}

==> figures/DPBF_Tree_original.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{trees, arrows}
\begin{document}
\begin{tikzpicture}[
    edge from parent/.style = {draw, -latex, line width=1mm},
    level/.style = {level distance = 1cm},
    level 1/.style = {sibling distance = 7cm},
    level 2/.style = {sibling distance = 3.5cm},
    level 3/.style = {sibling distance = 1.75cm, child anchor = north}
]
\tikzstyle{internal} = [circle, cyan, fill, inner sep=7pt]
\tikzstyle{leaf} = [rectangle, align=center, draw=black, thick]
\node[internal, label=45:{Root}]{}
    child {node[internal]{}
        child {node[internal]{}
            child{node[leaf]{\texttt{0\ldots 0}}
            }
            child{node[leaf]{\texttt{0\ldots 0}}
            }
        }
        child {node[internal]{}
            child{node[leaf]{\texttt{0\ldots 0}}
            }
            child{node[leaf]{\texttt{0\ldots 0}}
            }
        }
    }
    child {node[internal]{}
        child {node[internal]{}
            child{node[leaf]{\texttt{0\ldots 0}}
            }
            child{node[leaf]{\texttt{0\ldots 0}}
            }
        }
        child {node[internal]{}
            child{node[leaf]{\texttt{0\ldots 0}}
            }
            child{node[leaf]{\texttt{0\ldots 0}}
            }
        }
    };
\end{tikzpicture}
\end{document}

==> figures/Dirty_bit.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{bm}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{trees, arrows, positioning}
\begin{document}
\begin{tikzpicture}[
    every label/.append style={font=\Large},
    edge from parent/.style = {draw, -latex, line width=1mm},
    level/.style = {level distance = 1cm},
    level 1/.style = {sibling distance = 4cm},
    level 2/.style = {sibling distance = 3.5cm},
    %level 3/.style = {sibling distance = 1.75cm, child anchor = north}
]
\tikzstyle{internal} = [circle, draw, inner sep=5pt]
\tikzstyle{leaf} = [rectangle, align=center, draw=black, thick]
\node(insertion)[font=\Large]{Insert New Element: $A \leftarrow A \cup \{\textcolor{Brown}{7}\}$};
%\node(partition)[below = 0.05pt of insertion, font=\Large]{$s_3(\textcolor{Brown}{4}) = \textcolor{Cerulean}{001} \Longleftrightarrow \text{\emph{index}}_3(\textcolor{Brown}{4}) = \textcolor{Cerulean}{1}$};
\node(1)[below = 20 pt of insertion, internal, label=above right:$N_{0,0}$]{}
    child{node(a)[leaf, label=above:$\textcolor{brown}{N^{\ast}_{1,0}}$, label=left:\small $\bm{\{4,5,\textcolor{brown}{7^{\ast}},8,10\}}$, color=brown]{11110}
    }
    child {node[internal, label=above right:$N_{1,1}$]{}
        child{node(b)[leaf, label=above:$N_{2,2}$, label=right:\small $\bm{\{17,19,22\}}$]{11101}
        }
        child{node(c)[leaf, label=above:$N_{2,3}$, label=right:\small $\bm{\{25,31\}}$]{10110}
        }
    };
\node(1shadow)[leaf, below left=80pt and 65pt of 1, label=below:$\textcolor{Cerulean}{1}$, color=Cerulean]{\texttt{11010}};
\node(2shadow)[leaf, right=10pt of 1shadow, label=below:2]{\texttt{01110}};
\node(3shadow)[leaf, right=10pt of 2shadow, label=below:4]{\texttt{10101}};
\node(4shadow)[leaf, right=10pt of 3shadow, label=below:5]{\texttt{01100}};
\node(5shadow)[leaf, right=10pt of 4shadow, label=below:6]{\texttt{10010}};
\node(6shadow)[leaf, right=10pt of 5shadow, label=below:7]{\texttt{10100}};
\draw [-latex, very thick] (1shadow) edge (2shadow) (2shadow) edge (3shadow) (3shadow) edge (4shadow) (4shadow) edge (5shadow) (5shadow) edge (6shadow);
\draw [-latex, thick] (1shadow) edge (a) (2shadow) edge (a) (3shadow) edge (b) (4shadow) edge (b) (5shadow) edge (c) (6shadow) edge (c);
\end{tikzpicture}
\end{document}

==> figures/Final_updated.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{bm}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{trees, arrows, positioning}
\begin{document}
\begin{tikzpicture}[
    every label/.append style={font=\Large},
    edge from parent/.style = {draw, -latex, line width=1mm},
    level/.style = {level distance = 1cm},
    level 1/.style = {sibling distance = 7cm},
    level 2/.style = {sibling distance = 3.5cm},
    %level 3/.style = {sibling distance = 1.75cm, child anchor = north}
]
\tikzstyle{internal} = [circle, draw, inner sep=5pt]
\tikzstyle{leaf} = [rectangle, align=center, draw=black, thick]
\node(1)[internal, label=above right:$N_{0,0}$]{}
    child{node[internal, label=above left:${N_{1,0}}$]{}
        child{node(a)[leaf, label=above:$N_{2,2}$, label=right:\small $\bm{\{4,5,7\}}$]{\texttt{11010}}
        }
        child{node(b)[leaf, label=above:$N_{2,3}$, label=right:\small $\bm{\{8,10\}}$]{\texttt{00110}}
        }
    }
    child {node[internal, label=above right:$N_{1,1}$]{}
        child{node(c)[leaf, label=above:$N_{2,2}$, label=right:\small $\bm{\{17,19,22\}}$]{11101}
        }
        child{node(d)[leaf, label=above:$N_{2,3}$, label=right:\small $\bm{\{25,31\}}$]{10110}
        }
    };
\node(1shadow)[leaf, below=20pt of a, label=below:$1$]{\texttt{11010}};
\node(2shadow)[leaf, below=20pt of b, label=below:2]{\texttt{00110}};
\node(3shadow)[leaf, right=43pt of 2shadow, label=below:3]{\texttt{10101}};
\node(4shadow)[leaf, right=10pt of 3shadow, label=below:4]{\texttt{01100}};
\node(5shadow)[leaf, right=24pt of 4shadow, label=below:6]{\texttt{10010}};
\node(6shadow)[leaf, right=10pt of 5shadow, label=below:7]{\texttt{10100}};
\draw [-latex, very thick] (1shadow) edge (2shadow) (2shadow) edge (3shadow) (3shadow) edge (4shadow) (4shadow) edge (5shadow) (5shadow) edge (6shadow);
\draw [-latex, thick] (1shadow) edge (a) (2shadow) edge (b) (3shadow) edge (c) (4shadow) edge (c) (5shadow) edge (d) (6shadow) edge (d);
\end{tikzpicture}
\end{document}

==> figures/Full_tree.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{trees,arrows,positioning}
\begin{document}
\begin{tikzpicture}[
    every label/.append style={font=\Large},
    edge from parent/.style = {draw, -latex, line width=1mm},
    level/.style = {level distance = 1cm},
    level 1/.style = {sibling distance = 7cm},
    level 2/.style = {sibling distance = 3.5cm},
    level 3/.style = {sibling distance = 1.75cm, child anchor = north},
]
\tikzstyle{internal} = [circle, draw, thin, color=black, inner sep=7pt]
\tikzstyle{leaf} = [rectangle, align=center, draw=black, thick, font=\large]
\tikzstyle{edgel} = [font=\large]
\node(params)[font=\Large]{$|\mathcal{U}|=32, n_t=4, k=2, m=5$};
\node(set)[font=\Large, below=0.5pt of params]{$A = \{4,5, 8,\textcolor{red}{10}, 17, 19, 22, \textcolor{SeaGreen}{25}, 31 \}$};
\node[internal, below=1pt of set]{}
    child {node[internal]{} 
        child {node[internal]{} 
            child{node(0)[leaf, label={[label distance=20pt]below:$N_{3,0}$}, label=below:$\{ \}$]{\texttt{0\ldots 0}}
            }
            child{node[leaf, label={[label distance=20pt]below:$N_{3,1}$}, label=below:$\{ \}$]{\texttt{0\ldots 0}} 
            }
            edge from parent[color=black]
        }
        child {node[internal]{}
            child{node(1)[leaf,label={[label distance=20pt]below:$N_{3,2}$}, color=black, label=below:$\{ \bm{10}\}$]{\texttt{00110}}
            edge from parent[color=red]
            }
            child[color=black]{node[leaf, label={[label distance=20pt]below:$N_{3,3}$}, label=below:$\{ \}$]{\texttt{0\ldots 0}} edge from parent[color=black]
            }
            edge from parent[color=red]
        }
        edge from parent[color=red]
    }
    child {node[internal]{} 
        child {node[internal]{} edge from parent[color=black]
            child{node[leaf, label={[label distance=20pt]below:$N_{3,4}$}, , label=below:$\{ \}$]{\texttt{0\ldots 0}}
            }
            child{node[leaf,label={[label distance=20pt]below:$N_{3,5}$}, , label=below:$\{ \}$]{\texttt{0\ldots 0}}
            }
        }
        child {node[internal]{}
            child{node(2)[leaf, label={[label distance=20pt]below:$N_{3,6}$}, color=black, label=below:$\{ \bm{25} \}$]{\texttt{01010}}
            }
            child[color=black]{node(last)[leaf, label={[label distance=20pt]below:$N_{3,7}$}, , label=below:$\{ \}$]{\texttt{0\ldots 0}} edge from parent[color=black]
            }
        }
        edge from parent[color=SeaGreen]
    };

%\node(head)[draw, inner sep=6pt, below left=of 0]{};
\node(1shadow)[leaf, below=45pt of 1, label=below:2]{\texttt{00110}};
\node(2shadow)[leaf, below=45pt of 2, label=below:6]{\texttt{01010}};
%\node(tail)[draw, inner sep=6pt, below right=of last]{};
%\draw (tail.north east) -- (tail.south west);
%\draw (tail.north west) -- (tail.south east);
\draw [-latex, very thick] (1shadow) edge (2shadow) ;
%(2shadow) edge (tail);
\end{tikzpicture}
\end{document}

==> figures/Lazy_updation.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{trees, arrows, shapes.arrows, positioning}
\begin{document}
\def\dis{20pt}
\begin{tikzpicture}[
    every label/.append style={font=\Large},
    edge from parent/.style = {draw, -latex, line width=1mm},
    rev/.style= {edge from parent/.style = {draw, latex-, line width=1.5mm, orange}},
    level/.style = {level distance = 1cm},
    level 1/.style = {sibling distance = 7cm},
    level 2/.style = {sibling distance = 3.5cm},
    level 3/.style = {sibling distance = 1.75cm, child anchor = north},
]
\tikzstyle{internal} = [circle, draw, thin, black, inner sep=7pt]
\tikzstyle{leaf} = [rectangle, align=center, draw=black, thick]
\node[internal, label=45:$N_{0,0}$]{}
    child {node[internal, label=135:$\textcolor{brown}{N^{\ast}_{1,0}}$]{} 
        child {node[internal, label=135:$N_{2,0}$]{}
            child[rev]{node[leaf, label=below:$\bm{\{ \}}$, label={[label distance = \dis]below:$N_{3,0}$}]{\texttt{0\ldots 0}}
            }
            child[rev]{node(1)[leaf, label=below:$\bm{\{ 4,5,7\}}$, label={[label distance = \dis]below:$N^{\ast}_{3,1}$}, color=Cerulean]{\texttt{11010}}
            }
        }
        child {node[internal, label=45:$N_{2,1}$]{}
            child[rev]{node(2)[leaf, label=below:$\bm{\{8, 10\}}$, label={[label distance = \dis]below:$N_{3,2}$}]{\texttt{00110}}
            }
            child[rev]{node[leaf, label=below:$\bm{\{ \}}$, label={[label distance = \dis]below:$N_{3,3}$}]{\texttt{0\ldots 0}}
            }
        }
    }
    child {node[internal, label=45:$N_{1,1}$]{}
        child{node(b)[leaf, label=right:\small $\bm{\{17,19,22\}}$, label={above:$N_{2,2}$}]{\texttt{11101}}
        }
        child{node(c)[leaf, label=right:\small $\bm{\{25,31\}}$, label={above:$N_{2,3}$}]{\texttt{10110}}
        }
    };
\node(1shadow)[leaf, below=45pt of 1, label=below:$\textcolor{Cerulean}{1}$, color=Cerulean]{\texttt{11010}};
\node(2shadow)[leaf, below=45pt of 2, label=below:2]{\texttt{00110}};
\node(3shadow)[leaf, right=70pt of 2shadow, label=below:4]{\texttt{10101}};
\node(4shadow)[leaf, right=10pt of 3shadow, label=below:5]{\texttt{01100}};
\node(5shadow)[leaf, right=20pt of 4shadow, label=below:6]{\texttt{10010}};
\node(6shadow)[leaf, right=10pt of 5shadow, label=below:7]{\texttt{10100}};
\draw [-latex, very thick] (1shadow) edge (2shadow) (2shadow) edge (3shadow) (3shadow) edge (4shadow) (4shadow) edge (5shadow) (5shadow) edge (6shadow);
\draw [-latex, thick] (3shadow) edge (b) (4shadow) edge (b) (5shadow) edge (c) (6shadow) edge (c);
\end{tikzpicture}
\end{document}

==> figures/Snapshot.tex <==
\documentclass{standalone}
\usepackage{bm}
\usepackage{tikz}
\usetikzlibrary{trees, arrows, positioning}
\begin{document}
\begin{tikzpicture}[
    every label/.append style={font = \Large},
    edge from parent/.style = {draw, -latex, line width=1mm},
    level/.style = {level distance = 1cm},
    level 1/.style = {sibling distance = 3.5cm},
    level 2/.style = {sibling distance = 3.5cm},
    %level 3/.style = {sibling distance = 1.75cm, child anchor = north}
]
\tikzstyle{internal} = [circle, draw, thin, black, inner sep=5pt]
\tikzstyle{leaf} = [rectangle, align=center, draw=black, thick]
\node(1)[internal, label=above right:$N_{0,0}$]{}
    child{node(a)[leaf, label=above:$N_{1,0}$, label=left:\small $\bm{\{4,5,8,10\}}$]{\texttt{11110}}
    }
    child {node[internal, label=above right:$N_{1,1}$]{}
        child{node(b)[leaf, label=above:$N_{2,2}$, label=right:\small $\bm{\{17,19,22\}}$]{\texttt{11101}}
        }
        child{node(c)[leaf, label=above:$N_{2,3}$, label=right:\small $\bm{\{25,31\}}$]{\texttt{10110}}
        }
    };
\node(1shadow)[leaf, below left=80pt and 65pt of 1, label=below:1]{\texttt{11010}};
\node(2shadow)[leaf, right=10pt of 1shadow, label=below:2]{\texttt{01110}};
\node(3shadow)[leaf, right=10pt of 2shadow, label=below:4]{\texttt{10101}};
\node(4shadow)[leaf, right=10pt of 3shadow, label=below:5]{\texttt{01100}};
\node(5shadow)[leaf, right=10pt of 4shadow, label=below:6]{\texttt{10010}};
\node(6shadow)[leaf, right=10pt of 5shadow, label=below:7]{\texttt{10100}};
\draw [-latex, very thick] (1shadow) edge (2shadow) (2shadow) edge (3shadow) (3shadow) edge (4shadow) (4shadow) edge (5shadow) (5shadow) edge (6shadow);
\draw [-latex, thick] (1shadow) edge (a) (2shadow) edge (a) (3shadow) edge (b) (4shadow) edge (b) (5shadow) edge (c) (6shadow) edge (c);
\end{tikzpicture}
\end{document}

==> figures/linked_list.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,shapes.multipart,chains,arrows}

\begin{document}

\begin{tikzpicture}[list/.style={rectangle split, rectangle split parts=2,
    draw, rectangle split horizontal}, >=stealth, start chain]

  \node[list,on chain] (A) {12};
  \node[list,on chain] (B) {99};
  \node[list,on chain] (C) {37};
  \node[on chain,draw,inner sep=6pt] (D) {};
  \draw (D.north east) -- (D.south west);
  \draw (D.north west) -- (D.south east);
  \draw[*->] let \p1 = (A.two), \p2 = (A.center) in (\x1,\y2) -- (B);
  \draw[*->] let \p1 = (B.two), \p2 = (B.center) in (\x1,\y2) -- (C);
  \draw[*->] let \p1 = (C.two), \p2 = (C.center) in (\x1,\y2) -- (D);
\end{tikzpicture}

\end{document}
